Fundamental Limits of Coded Caching: The Memory Rate Pair (K-1-1/K, 1/(K-1))

Maddah-Ali and Niesen, in a seminal paper, introduced the notion of coded caching. The exact nature of the fundamental limits in this context has remained elusive even as several approximate characterizations have been found. A new optimal scheme for the (3, 3) cache network, operating at the memory rate pair (5/3, 1/2) for the demand where all the users request for distinct files, was introduced recently to partially address this issue. In this paper, an extension of this scheme to the general (K, K) cache network, operating at the memory rate pair (K-1-1/K, 1/(K-1)), is proposed. A new lower bound is also derived which demonstrates the optimality of the proposed scheme for the demand where all the users request for distinct files.

==> cache_network.tex <==
% Graphic for TeX using PGF
% Title: C:\Users\Vijith EEE\Pictures\Diagram2.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Nov 10 15:15:06 2017
% For: Vijith EEE
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
%\ifx\du\undefined
%  \newlength{\du}
%\fi
%\setlength{\du}{10\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.5\du,11.096700\du)--(17.5\du,13.746700\du)--(20.8\du,13.746700\du)--(20.8\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.5\du,11.096700\du)--(17.5\du,13.746700\du)--(20.8\du,13.746700\du)--(20.8\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.8\du,11.096700\du)--(20.8\du,13.746700\du)--(24\du,13.746700\du)--(24\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.8\du,11.096700\du)--(20.8\du,13.746700\du)--(24\du,13.746700\du)--(24\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (24.\du,11.096700\du)--(24.\du,13.746700\du)--(30.3\du,13.746700\du)--(30.3\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.\du,11.096700\du)--(24.\du,13.746700\du)--(30.1\du,13.746700\du)--(30.1\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (29.6\du,11.096700\du)--(29.6\du,13.746700\du)--(33.3\du,13.746700\du)--(33.3\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.6\du,11.096700\du)--(29.6\du,13.746700\du)--(33.3\du,13.746700\du)--(33.3\du,11.096700\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.3\du,11.096700\du)--(33.3\du,13.746700\du)--(36.5\du,13.746700\du)--(36.5\du,11.096700\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.3\du,11.096700\du)--(33.3\du,13.746700\du)--(36.5\du,13.746700\du)--(36.5\du,11.096700\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.\du,12.42\du){$W_{1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21.3\du,12.42\du){$W_{2}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.1\du,12.42\du){$\textbf{\dots}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.3\du,12.42\du){$W_{N-1}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.5\du,12.42\du){$W_{N}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (18.020600\du,21.042300\du)--(18.020600\du,22.90\du)--(19.890600\du,22.90\du)--(19.890600\du,21.042300\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.020600\du,21.042300\du)--(18.020600\du,22.90\du)--(19.890600\du,22.90\du)--(19.890600\du,21.042300\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.955600\du,22.1\du){$U_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.955600\du,21.992300\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.413300\du,18.1\du)--(17.413300\du,19.5\du)--(20.478028\du,19.5\du)--(20.478028\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.413300\du,18.1\du)--(17.413300\du,19.5\du)--(20.478028\du,19.5\du)--(20.478028\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.\du,18.87\du){$Z_{1}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.945600\du,19.5\du)--(18.945600\du,21.042300\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (22.507400\du,21.052500\du)--(22.507400\du,22.90\du)--(24.377400\du,22.90\du)--(24.377400\du,21.052500\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.507400\du,21.052500\du)--(22.507400\du,22.900\du)--(24.377400\du,22.90\du)--(24.377400\du,21.052500\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.442400\du,22.1\du){$U_2$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.742400\du,22.002500\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (21.913800\du,18.1\du)--(21.913800\du,19.5\du)--(24.978528\du,19.5\du)--(24.978528\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.913800\du,18.1\du)--(21.913800\du,19.5\du)--(24.978528\du,19.5\du)--(24.978528\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.50\du,18.87\du){$Z_{2}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.446100\du,19.5\du)--(23.446100\du,21.052500\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (34.403350\du,21.051600\du)--(34.403350\du,22.90\du)--(36.300850\du,22.90\du)--(36.300850\du,21.051600\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.403350\du,21.051600\du)--(34.403350\du,22.90\du)--(36.300850\du,22.90\du)--(36.300850\du,21.051600\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.352100\du,22.1\du){$U_{K}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (35.352100\du,22.011600\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (33.823500\du,18.1\du)--(33.823500\du,19.5\du)--(36.888228\du,19.5\du)--(36.888228\du,18.1\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.823500\du,18.1\du)--(33.823500\du,19.5\du)--(36.888228\du,19.5\du)--(36.888228\du,18.1\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (34.41\du,18.87\du){$Z_{K}$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (35.355900\du,19.5\du)--(35.355900\du,21.061600\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,13.750000\du)--(27.2\du,16.300000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(18.945664\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(23.6\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.2\du,16.3\du)--(35.355864\du,18.1\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (25.436281\du,18.393440\du)--(25.436281\du,19.327286\du)--(30.776712\du,19.327286\du)--(30.776712\du,18.393440\du)--cycle;
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.436281\du,18.393440\du)--(25.436281\du,19.327286\du)--(30.776712\du,19.327286\du)--(30.776712\du,18.393440\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.5\du,18.9\du){$\textbf{.}\ \ \textbf{.} \ \ \textbf{.}$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.422676\du,18.787407\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.475225\du,10.59\du)--(36.3\du,10.59\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (33.782528\du,10.59\du)--(17.7\du,10.59\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.\du,11.546453\du)--(37\du,13.662198\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37\du,12.815900\du)--(37\du,11.22\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.45\du,18.700287\du)--(37.45\du,19.49\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{to}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (37.45\du,19.006705\du)--(37.45\du,18.233364\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.8\du,9.8\du){$N$ Files};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,12.053931\du){Server};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.\du,12.5\du){$F$ bits};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (37.5\du,18.817017\du){$MF$ bits};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,18.962931\du){Caches};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12\du,22.085478\du){$K$ users};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.5\du,23.5\du){User 1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (21\du,23.5\du){User 2};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (33.0\du,23.5\du){User $K$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (23.685420\du,23.537316\du){};


\end{tikzpicture}


==> rate_memory_tradeoff.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=2.6cm,y=1.7cm,
    % Style for the spy nodes and the connection line
    spy/.style={%
        draw,green,
        line width=1pt,
        rectangle,inner sep=0pt,
    },
]
    % Parameters

    %% size of the spy-in nodes
    \def\spyviewersize{3cm}

    %% (line width of the spy nodes) / 2
    %% we need this for clipping later
    \def\spyonclipreduce{.3pt}

    %% first zoom
    %%% factor
    \def\spyfactorI{10}
    %%% spy on point
    \coordinate (spy-on 1) at (5/3,0.52);% sould be on the curve
    %%% spy in point
    \coordinate (spy-in 1) at (2.3,1.5);


    %% the graph/picture
    \def\pic{\coordinate (O) at (0,0);
        %%% grid
       \draw [ultra thin,step=3,black] (0,0) grid (3,3);
%        %%% graph
%        \draw [line width=2pt,green!70!black,mark=square,dash pattern=on 0.5pt off 0.5pt on 0.5pt off 0.5pt,] (0,3)--(1/3,2) node [right] {$(1/3,2)$}--(2/3,4/3)--(1,1)--(7/6,5/6)--(5/3,1/2)--(2,1/3)--(3,0);
%        
%        %%% axes
%        \draw [->] (0,0) -- (3,0) node [right] {$t$};
%        \draw [->] (0,0) -- (0,3) node [left] {$x$};
%\draw [color=black,dash pattern=on 1pt off 1pt, xstep=1cm,ystep=1cm]
%                                                 (0,0) grid (0,3);
%creating the ticks and xy-axis nodes
 % \draw[-latex,color=black,thin] (0,0) -- (3,0);
   \foreach \x in {0,1,2,3}
   \draw[shift={(\x,0)},color=black,thin] (0pt,1pt) -- (0pt,-1pt)
                                   node[below] {\footnotesize $\x$};
%  \draw[-latex,color=darkgray] (0,0) -- (0,3);
      \foreach \y in {0,1,2,3}
      \draw[shift={(0,\y)},color=black,thin] (1pt,0pt) -- (-1pt,0pt)
                                    node[left] {\footnotesize $\y$};
  \draw[color=black] (5cm,-18pt) node[left] { Cache size $M$};
  \draw[color=black] (-0.5cm,3.5cm) node[left,rotate=90] { Rate $R$};
%some function
  \draw[smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,3)--(1/3,2);
  
   %plot(
   {(0,3)--(1/3,2)node[mark size=3.4pt,line width=0.1pt]{$\pgfuseplotmark{*}$}--(2/3,4/3)node [mark size=3pt,line width=0.1pt,label={left:$(2/3,4/3)$}]{$\pgfuseplotmark{*}$}--(1,1)--(7/6,5/6)node [mark size=3pt,line width=0.1pt,label={left:$(7/6,5/6)$}]{$\pgfuseplotmark{*}$}--(5/3,1/2)node [mark size=3.4pt,line width=0.1pt]{$\pgfuseplotmark{*}$}--(2,1/3)node [mark size=3.4pt,line width=0.1pt]{$\pgfuseplotmark{*}$}--(3,0)}; %);
   \draw[smooth,blue!70,mark=otimes,samples=1000,domain=0.0:2.2,mark = $\otimes$,dash pattern=on 10pt off 10pt,line width=2pt]
      %plot(
      {(0,3)--(1/3,2)  node[mark size=2.5pt,line width=0.1pt,label={right:$(1/3,2)$}]{$\pgfuseplotmark{square*}$}--(1/2,5/3)  node[mark size=2.5pt,line width=0.1pt,label={right:$(1/2,5/3)$}]{$\pgfuseplotmark{square*}$}--(1,1) node[mark size=2.5pt,line width=0.1pt,label={right:$(1,1)$}]{$\pgfuseplotmark{square*}$}--(2,1/3) node[mark size=2.5pt,line width=0.1pt,label={right:$(2,1/3)$}]{$\pgfuseplotmark{square*}$}--(3,0)};
      \draw[,smooth,red!60!black,samples=1000,domain=0.0:2.2,mark size=2pt,mark =otimes*,dash pattern=on 6pt off 6pt,line width=2pt]
            %plot(
            {(0,3)--(1/3,2)--(1/2,5/3)--(1,1)--(5/3,1/2) node[mark size=4pt,line width=0.1pt,label={below:$(5/3,1/2)$}]{$\pgfuseplotmark{triangle*}$}--(2,1/3)--(3,0)};
      %\node[mark size=6pt,ultra thick,color=red!60!black] at (1.66,0.5) {\pgfuseplotmark{x}};
    }


    % draw the original picture
    \pic


    % first zoom
    %% spy on node
    \node[spy,minimum size={2*\spyviewersize/\spyfactorI}] (spy-on node 1) at (spy-on 1) {};
    %% spy in node
    \node[spy,minimum size=\spyviewersize] (spy-in node 1) at (spy-in 1) {};
    \begin{scope}
        \clip (spy-in 1) circle (0.5*\spyviewersize);
        \pgfmathsetmacro\sI{1/\spyfactorI}
        \begin{scope}[
            shift={($\sI*(spy-in 1)-\sI*(spy-on 1)$)},
            scale around={\spyfactorI:(spy-on 1)}
        ]
            \pic
        \end{scope}
    \end{scope}
    %% connect the nodes
    \draw [spy] (spy-on node 1) -- (spy-in node 1);
\draw [gray!50!white,line width=1pt,fill=white] (0.7,2.3)rectangle (3,3.1);
\begin{scope}[shift={(0.6,2.4)}] 

	\draw [smooth,samples=1000,domain=0.0:2.2,red!60!black,mark=otimes,dash pattern=on 6pt off 6pt,line width=2pt] %(0,0) -- 
		{(0.25,0) --node [mark size=4pt,line width=0.1pt]{$\pgfuseplotmark{triangle*}$} (0.5,0)}
		node[right]{New achievable rate };
		\draw [yshift=\baselineskip,smooth,blue!70,samples=1000,domain=0.0:2.2,mark=otimes,dash pattern=on 10pt off 10pt,line width=2pt] %(0,0) -- 
				{(0.25,0) --node [mark size=2.5pt,line width=0.1pt]{$\pgfuseplotmark{square*}$} (0.5,0)}
				node[right]{Known achievable rate };
						\draw [yshift=2\baselineskip,smooth,gray!80!white,samples=1000,domain=0.0:2.2,mark=otimes,line width=2pt] %(0,0) -- 
								{(0.25,0) --node [mark size=3pt,line width=0.1pt]{$\pgfuseplotmark{*}$} (0.5,0)}
								node[right]{Lower bound for the rate \cite{tian2015note}};
%	\draw[yshift=\baselineskip] (0,0) -- 
%		plot[dash pattern=on 4pt off 4pt,line width=2pt] (0.25,0) -- (0.5,0)
%		node[right]{ciu};
%	\draw[yshift=\baselineskip,smooth,green!70!black,mark=otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 8pt off 8pt,line width=2pt] % (0,0) -- 
%		{(0.25,0) -- (0.5,0)};
%		node[right]{Known achievable rate $R$};
%	\draw[yshift=2\baselineskip,smooth,red!70!black,mark = otimes,samples=1000,domain=0.0:2.2,mark = otimes,dash pattern=on 6pt off 6pt,line width=2pt] % (0,0) -- 
%	{(0.25,0) -- (0.5,0)};
%		node[right]{ciu + oscar extrapolated};
	\end{scope}
	

\end{tikzpicture}
